Multifractal analysis of Gatzouras--Lalley measures

We study the multifractal analysis of self-affine measures supported on planar carpets of type Gatzouras--Lalley. We work primarily with Olsen's Hausdorff-dimensional variant of the $L^q$ spectrum, which we denote by $\vartheta(q)$. We prove a variational formula for $\vartheta$, from which it follows that multifractal formalism holds at all values $q$ for which $\vartheta(q)$ is differentiable. However, in general, $\vartheta$ need not be differentiable and the multifractal formalism may fail. In fact, the multifractal spectrum may be non-differentiable and have jump discontinuities in the interior of its support, and there may be multiple phase transitions at both negative and positive values of $q$.

==> figures/carpet_attractor/fig.tex <==
\begin{tikzpicture}[scale=5]
    \begin{scope}[dotted]
        \draw[fill=gray!5] (0.0,0.0) rectangle (1/3,1/4);
        \draw[fill=gray!5] (0.0,1/2) rectangle (1/3,1/2+1/10);

        \draw[fill=gray!5] (1/2,1/4-1/7) rectangle (1,1/4+1/3-1/7);
        \draw[fill=gray!5] (1/2,3/4) rectangle (1,1);
    \end{scope}

    \begin{scope}[font=\tiny]
        \node[below] at (0,0) {$0$};
        \node[below] at (1,0) {$1$};
        \node[left] at (0,0) {$0$};
        \node[left] at (0,1) {$1$};
    \end{scope}
    \draw (0,0) rectangle (1,1);

    \draw[dashed] (1/3,0) -- (1/3,1);
    \draw[dashed] (1/2,0) -- (1/2,1);

    \node (gl) at (1/2,1/2) {\includegraphics[width=5cm]{figures/carpet_attractor/attractor.pdf}};
\end{tikzpicture}


==> figures/carpet_maps/fig.tex <==

\begin{tikzpicture}[scale=5]
    \begin{scope}[font=\tiny]
        \node[below] at (0,0) {$0$};
        \node[below] at (1,0) {$1$};
        \node[left] at (0,0) {$0$};
        \node[left] at (0,1) {$1$};
    \end{scope}
    \draw (0,0) rectangle (1,1);

    \draw[dashed] (1/3,0) -- (1/3,1);
    \draw[dashed] (1/2,0) -- (1/2,1);

    \begin{scope}[thick]
        \draw[fill=gray!10] (0.0,0.0) rectangle (1/3,1/4);
        \draw[fill=gray!10] (0.0,1/2) rectangle (1/3,1/2+1/10);

        \draw[fill=gray!10] (1/2,1/4-1/7) rectangle (1,1/4+1/3-1/7);
        \draw[fill=gray!10] (1/2,3/4) rectangle (1,1);
    \end{scope}
\end{tikzpicture}

